Identification and Estimation of Staggered Difference-in-Differences with Network Spillovers

This paper studies staggered difference-in-differences designs in which treated and comparison units can be exposed to other units' adoption. Using an exposure mapping specified by the researcher, we define realized and counterfactual exposure states and decompose the total effect into a switching effect of own adoption and a spillover effect under no own adoption. Conditional parallel trends identify the total and switching effects by matching, respectively, the counterfactual and realized exposure states of the treated cohort to the same states among units that never adopt. The difference between these effects identifies the spillover effect for the treated cohort. We construct outcome regression estimators for these effects and doubly robust estimators for the total and switching effects, and establish their asymptotic normality under spatial dependence. Monte Carlo simulations assess finite-sample bias, RMSE, pointwise coverage, and robustness to outcome regression misspecification. In an application to Community Health Centers, the estimated total and spillover effects on mortality are negative after treatment. We also find that the spillover estimates for never-treated counties are negative at some event times.

==> tikz/fig_identification_comparisons.tex <==
% Historical filename retained for compatibility; the figure depicts effect-decomposition paths.
\resizebox{\textwidth}{!}{%
  \def\CounterfactualExposureState{h^0}
  \begin{tikzpicture}[
      font=\small,
      axis/.style={-{Latex[length=1.7mm]}, line width=0.5pt, black!70},
      guide/.style={dashed, line width=0.45pt, black!30},
      adoption/.style={line width=0.6pt, red!65!black},
      otheradoption/.style={line width=0.6pt, blue!55!black},
      observedpath/.style={line width=1pt, black},
      counterfactualpath/.style={densely dashed, line width=1pt, black!50},
      switcheffect/.style={Latex-Latex, line width=0.65pt, red!65!black},
      spilleffect/.style={Latex-Latex, line width=0.65pt, blue!55!black},
      totaleffect/.style={Latex-Latex, line width=0.7pt, black!75},
      pathlabel/.style={font=\footnotesize, fill=white, inner sep=1pt},
      paneltitle/.style={font=\normalsize, anchor=south}
    ]

    \ifdefined\EffectDecompositionVTwo
    \else
      % Shared legend in the original figure.
      \draw[observedpath] (4.10,-0.10) -- (4.75,-0.10);
      \node[font=\footnotesize, anchor=west] at (4.85,-0.10)
      {realized path};
      \draw[counterfactualpath] (7.10,-0.10) -- (7.75,-0.10);
      \node[font=\footnotesize, anchor=west] at (7.85,-0.10)
      {counterfactual path};
    \fi

    % Panel A: switching effect.
    \begin{scope}[yshift=6.15cm]
      \node[paneltitle] at (3.25,4.55)
      {A. Switching at realized exposure};

      \draw[axis] (0.45,0.75) -- (6.15,0.75);
      \draw[axis] (0.65,0.55) -- (0.65,4.20);
      \ifdefined\EffectDecompositionVTwo
        \node[font=\footnotesize, rotate=90] at (0.05,2.45) {Potential outcome};
      \else
        \node[font=\footnotesize, rotate=90] at (0.05,2.45) {Outcome change};
      \fi

      \ifdefined\EffectDecompositionVTwo
      \else
        \draw[guide] (1.55,0.75) -- (1.55,3.25);
        \node[font=\footnotesize, anchor=north] at (1.55,0.67) {$t_0(g)$};
      \fi
      \draw[adoption] (3.05,0.75) -- (3.05,3.25);

      \node[font=\footnotesize, text=red!65!black, anchor=north] at (3.05,0.67) {$g$};
      \ifdefined\EffectDecompositionVTwo
        \node[font=\footnotesize, anchor=north] at (6.15,0.67) {$t$};
      \else
        \node[font=\footnotesize, anchor=north] at (5.45,0.67) {$t = g + l$};
      \fi

      % Both paths coincide before own adoption in this schematic.
      \draw[counterfactualpath]
      (0.85,1.28) -- (1.55,1.45) -- (3.05,1.72) -- (5.15,2.10);
      \draw[observedpath]
      (0.85,1.28) -- (1.55,1.45) -- (3.00,1.72)
      -- (3.05,2.35) -- (5.15,3.15);

      \foreach \x/\y in {
          0.85/1.28,
          1.55/1.45,
          3.05/1.72,
          4.05/1.90,
          5.15/2.10
        } {
          \draw[black!70, fill=white, line width=0.5pt] (\x,\y) circle (1.45pt);
        }

      \foreach \x/\y in {
          0.85/1.28,
          1.55/1.45,
          2.65/1.65,
          3.05/2.35,
          4.05/2.73,
          5.15/3.15
        } {
          \node[font=\footnotesize, inner sep=0pt] at (\x,\y) {$\blacktriangle$};
        }

      \node[pathlabel, anchor=east] at (4.85,3.40)
      {$(g,h^1)$};
      \node[pathlabel, anchor=east] at (4.85,1.50)
      {$(\infty,h^1)$};

      \draw[switcheffect] (5.45,2.12) -- (5.45,3.13)
      node[midway, right, pathlabel, text=red!65!black] {switching};
    \end{scope}

    % Panel B: spillover effect.
    \begin{scope}[xshift=7.05cm,yshift=6.15cm]
      \node[paneltitle] at (3.25,4.55)
      {B. Spillover while untreated};

      \draw[axis] (0.45,0.75) -- (6.15,0.75);
      \draw[axis] (0.65,0.55) -- (0.65,4.20);

      \ifdefined\EffectDecompositionVTwo
        \draw[otheradoption] (3.05,0.75) -- (3.05,3.25);
        \node[pathlabel, text=blue!55!black] at (3.05,3.70)
        {exposure changes};
        \node[font=\footnotesize, text=blue!55!black, anchor=north]
        at (3.05,0.67) {$g$};
      \else
        \draw[guide] (1.45,0.75) -- (1.45,3.25);
        \draw[adoption] (3.05,0.75) -- (3.05,3.25);
        \node[font=\footnotesize, anchor=north] at (1.45,0.67) {$t_b$};
        \node[font=\footnotesize, text=red!65!black, anchor=north] at (3.05,0.67) {$g$};
      \fi
      \ifdefined\EffectDecompositionVTwo
        \node[font=\footnotesize, anchor=north] at (6.15,0.67) {$t$};
      \else
        \node[font=\footnotesize, anchor=north] at (5.45,0.67) {$t = g + l$};
      \fi

      % Cohort-g adoption creates the realized-counterfactual exposure difference.
      \draw[counterfactualpath]
      (0.85,1.28) -- (1.55,1.45) -- (3.05,1.72) -- (5.15,2.15);
      \draw[observedpath]
      (0.85,1.28) -- (1.55,1.45) -- (3.00,1.72)
      -- (3.05,2.20) -- (5.15,3.05);

      \foreach \x/\y in {
          0.85/1.28,
          1.55/1.45,
          3.05/1.72,
          4.05/1.92,
          5.15/2.15
        } {
          \draw[black!50, fill=white, line width=0.5pt]
          ($(\x,\y)+(-1.35pt,-1.35pt)$)
          rectangle
          ($(\x,\y)+(1.35pt,1.35pt)$);
        }

      \foreach \x/\y in {
          0.85/1.28,
          1.55/1.45,
          2.65/1.65,
          3.05/2.20,
          4.05/2.60,
          5.15/3.05
        } {
          \draw[black!70, fill=white, line width=0.5pt] (\x,\y) circle (1.45pt);
        }

      \node[pathlabel, anchor=east] at (4.85,3.32)
      {$(\infty,h^1)$};
      \node[pathlabel, anchor=east] at (4.85,1.50)
      {$(\infty,\CounterfactualExposureState)$};

      \draw[spilleffect] (5.45,2.17) -- (5.45,3.03)
      node[midway, right, pathlabel, text=blue!55!black] {spillover};
    \end{scope}

    % Panel C: decomposition of the Total effect and the pre-adoption exposure path.
    \begin{scope}
      \ifdefined\EffectDecompositionVTwo
        \node[paneltitle] at (7.35,5.50)
        {C. Decomposition of the Total effect at $t = g + l$};
      \else
        \node[paneltitle] at (6.75,5.50)
        {C. Spillover contaminates a not-yet-treated comparison};
      \fi

      \ifdefined\EffectDecompositionVTwo
        \draw[axis] (0.65,0.75) -- (15.25,0.75);
      \else
        \draw[axis] (0.65,0.75) -- (13.35,0.75);
      \fi
      \draw[axis] (0.85,0.55) -- (0.85,5.15);
      \ifdefined\EffectDecompositionVTwo
        \node[font=\footnotesize, rotate=90] at (0.20,2.85) {Potential outcome};
      \else
        \node[font=\footnotesize, rotate=90] at (0.20,2.85) {Outcome change};
      \fi

      \draw[otheradoption] (4.60,0.75) -- (4.60,5.00);
      \draw[adoption] (8.80,0.75) -- (8.80,5.00);

      \node[font=\footnotesize, text=blue!55!black, anchor=north] at (4.60,0.67) {$g'$};
      \ifdefined\EffectDecompositionVTwo
        \node[font=\footnotesize, anchor=north] at (15.25,0.67) {$t$};
      \else
        \node[font=\footnotesize, anchor=north] at (7.20,0.67) {$s$};
      \fi
      \node[font=\footnotesize, text=red!65!black, anchor=north] at (8.80,0.67) {$g$};

      \node[pathlabel, text=blue!55!black] at (4.60,5.15) {cohort $g'$ adopts};
      \node[pathlabel, text=red!65!black] at (8.80,5.15) {own adoption};

      % Before g, the unit is untreated but exposed to cohort-g' adoption.
      \draw[counterfactualpath]
      (1.15,1.30) -- (2.90,1.60) -- (4.60,1.92)
      -- (7.20,2.24) -- (8.80,2.43)
      -- (10.40,2.63) -- (12.20,2.85);
      \ifdefined\EffectDecompositionVTwo
        \draw[observedpath]
        (1.15,1.30) -- (2.90,1.60) -- (4.55,1.92)
        -- (4.60,2.50) -- (7.20,3.15) -- (8.80,3.55)
        -- (8.80,4.40) -- (12.20,4.90);
      \else
        \draw[observedpath]
        (1.15,1.30) -- (2.90,1.60) -- (4.55,1.92)
        -- (4.60,2.50) -- (7.20,3.15) -- (8.75,3.55)
        -- (8.80,4.40) -- (12.20,4.90);
      \fi

      % At g, the untreated path under realized exposure becomes counterfactual.
      \draw[counterfactualpath]
      (8.80,3.55) -- (10.40,3.75) -- (12.20,3.96);

      \ifdefined\EffectDecompositionVTwo
      \else
        % In the original figure, retain both symbols on the shared initial path.
        \foreach \x/\y in {
            1.15/1.30,
            2.90/1.60
          } {
            \draw[black!50, fill=white, line width=0.5pt]
            ($(\x,\y)+(-1.35pt,-1.35pt)$)
            rectangle
            ($(\x,\y)+(1.35pt,1.35pt)$);
          }
      \fi

      \foreach \x/\y in {
          4.60/1.92,
          6.55/2.16,
          7.20/2.24,
          8.80/2.43,
          10.40/2.63,
          12.20/2.85
        } {
          \draw[black!50, fill=white, line width=0.5pt]
          ($(\x,\y)+(-1.35pt,-1.35pt)$)
          rectangle
          ($(\x,\y)+(1.35pt,1.35pt)$);
        }

      \foreach \x/\y in {
          1.15/1.30,
          2.90/1.60,
          4.25/1.86,
          4.60/2.50,
          6.55/2.99,
          7.20/3.15
        } {
          \draw[black!70, fill=white, line width=0.5pt] (\x,\y) circle (1.45pt);
        }

      \ifdefined\EffectDecompositionVTwo
      \else
        \draw[black!70, fill=white, line width=0.5pt]
        (8.75,3.55) circle (1.45pt);
      \fi

      \foreach \x/\y in {
          8.80/3.55,
          10.40/3.75,
          12.20/3.96
        } {
          \draw[black!70, fill=white, line width=0.5pt] (\x,\y) circle (1.45pt);
        }

      \foreach \x/\y in {
          8.80/4.40,
          10.40/4.64,
          12.20/4.90
        } {
          \node[font=\footnotesize, inner sep=0pt] at (\x,\y) {$\blacktriangle$};
      }

      \ifdefined\EffectDecompositionVTwo
        \node[pathlabel, anchor=south east] at (11.90,5.00) {$(g,h^1)$};
        \node[pathlabel, anchor=south east] at (11.90,4.04) {$(\infty,h^1)$};
        \node[pathlabel, anchor=north east] at (11.90,2.55) {$(\infty,h^0)$};
        \draw[guide] (12.20,4.90) -- (14.55,4.90);
        \draw[guide] (12.20,3.96) -- (14.55,3.96);
        \draw[guide] (12.20,2.85) -- (14.55,2.85);
        \draw[spilleffect, shorten <=1.5pt]
        (12.75,2.85) -- (12.75,3.96)
        node[midway, right, pathlabel, text=blue!55!black] {spillover};
        \draw[switcheffect, shorten >=1.5pt]
        (12.75,3.96) -- (12.75,4.90)
        node[midway, right, pathlabel, text=red!65!black] {switching};
        \draw[totaleffect] (14.35,2.85) -- (14.35,4.90)
        node[midway, right, pathlabel, text=black!75] {total};
      \else
        \node[pathlabel, anchor=west] at (12.35,5.03) {$(g,h^1)$};
        \node[pathlabel, anchor=west] at (12.35,3.67) {$(\infty,h^1)$};
        \node[pathlabel, anchor=west] at (12.35,2.57) {$(\infty,h^0)$};
        \draw[spilleffect] (7.20,2.26) -- (7.20,3.13)
        node[midway, right, pathlabel, text=blue!55!black] {spillover};
        \draw[switcheffect] (10.85,3.82) -- (10.85,4.68);
        \node[pathlabel, text=red!65!black] at (10.05,4.25)
        {switching};
        \draw[totaleffect] (11.55,2.78) -- (11.55,4.80)
        node[pos=0.27, left, pathlabel, text=black!75] {total};
      \fi
    \end{scope}

  \end{tikzpicture}%
}


==> tikz/fig_line_network_rollouts.tex <==
\begingroup
\def\LineNetworkRolloutOnly{}
\def\LineNetworkSuppressLegend{}

\begin{minipage}{\textwidth}
  \centering
  {\small A. Observed adoption profile\par}
  \vspace{0.5em}
  \input{tikz/fig_line_network_spillover_concept.tex}
\end{minipage}

\vspace{1em}

\begin{minipage}{\textwidth}
  \centering
  {\small B. Counterfactual adoption profile with cohort $g$ withheld\par}
  \vspace{0.5em}
  \input{tikz/fig_line_network_cohort_deletion.tex}
\end{minipage}

\vspace{1.2em}

\begin{tikzpicture}[
    node/.style={
        circle,
        draw=black!70,
        line width=0.55pt,
        minimum size=4.5mm,
        inner sep=0pt
      },
    never/.style={node, fill=black!8},
    exposed/.style={node, fill=blue!18, draw=blue!55!black},
    treated/.style={node, fill=red!18, draw=red!60!black},
    early/.style={node, fill=green!20, draw=green!45!black},
    withheld/.style={node, fill=black!8, draw=red!60!black, dashed, line width=0.85pt},
    legend/.style={font=\footnotesize, anchor=west}
  ]
  \node[never] at (0,0) {};
  \node[legend] at (0.35,0) {never-treated, unexposed};
  \node[exposed] at (4.75,0) {};
  \node[legend] at (5.10,0) {never-treated, exposed};
  \node[treated] at (9.20,0) {};
  \node[legend] at (9.55,0) {cohort $g$ treated};

  \node[early] at (2.40,-0.70) {};
  \node[legend] at (2.75,-0.70) {earlier adopter};
  \node[withheld] at (7.15,-0.70) {};
  \node[legend] at (7.50,-0.70) {cohort $g$ withheld};
\end{tikzpicture}
\endgroup

